On the Performance of Non-Terrestrial Networks to Support the Internet of Things

The advent of the Internet of Things (IoT) era, where billions of devices and sensors are becoming more and more connected and ubiquitous, is putting a strain on traditional terrestrial networks, that may no longer be able to fulfill service requirements efficiently. This issue is further complicated in rural and remote areas with scarce and low-quality cellular coverage. To fill this gap, the research community is focusing on non-terrestrial networks (NTNs), where Unmanned Aerial Vehicles (UAVs), High Altitude Platforms (HAPs) and satellites can serve as aerial/space gateways to aggregate, process, and relay the IoT traffic. In this paper we demonstrate this paradigm, and evaluate how common Low-Power Wide Area Network (LPWAN) technologies, designed and developed to operate for IoT systems, work in NTNs. We then formalize an optimization problem to decide whether and how IoT traffic can be offloaded to LEO satellites to reduce the burden on terrestrial gateways.

==> images/5_coverage.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width = \textwidth/2.3,
height = 6cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1400,
xtick style={color=black},
xmajorgrids,
xlabel={Radius of the AoI ($r$)~[km]},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=200,
ytick style={color=black},
ylabel={Min. number of NTN platforms}
]
\addplot [semithick, blue, mark=diamond, mark size=2, mark options={solid}, dashdotted]
table {%
1.25892541179417 1
1.58489319246111 1
1.99526231496888 1
2.51188643150958 1
3.16227766016838 1
3.98107170553497 1
5.01187233627272 1
6.30957344480193 1
7.94328234724282 1
10 1
12.5892541179417 1
15.8489319246111 2
19.9526231496888 2
25.1188643150958 2
31.6227766016838 3
39.8107170553497 3
50.1187233627272 4
63.0957344480193 5
79.4328234724281 6
100 7
125.892541179417 9
158.489319246111 12
199.526231496888 14
251.188643150958 18
316.227766016838 23
398.107170553497 28
501.187233627272 36
630.957344480193 45
794.328234724281 56
1000 70
1258.92541179417 89
};
\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid}]
table {%
1.25892541179417 1
1.58489319246111 1
1.99526231496888 1
2.51188643150958 1
3.16227766016838 1
3.98107170553497 1
5.01187233627272 1
6.30957344480193 1
7.94328234724282 1
10 2
12.5892541179417 2
15.8489319246111 2
19.9526231496888 3
25.1188643150958 3
31.6227766016838 4
39.8107170553497 5
50.1187233627272 6
63.0957344480193 8
79.4328234724281 10
100 12
125.892541179417 15
158.489319246111 19
199.526231496888 24
251.188643150958 30
316.227766016838 38
398.107170553497 48
501.187233627272 60
630.957344480193 76
794.328234724281 95
1000 120
1258.92541179417 150
};
\addplot [semithick, blue, dashed, mark=pentagon, mark size=2, mark options={solid}, dashdotdotted]
table {%
1.25892541179417 1
1.58489319246111 1
1.99526231496888 1
2.51188643150958 1
3.16227766016838 1
3.98107170553497 1
5.01187233627272 1
6.30957344480193 1
7.94328234724282 1
10 1
12.5892541179417 1
15.8489319246111 1
19.9526231496888 1
25.1188643150958 1
31.6227766016838 1
39.8107170553497 1
50.1187233627272 1
63.0957344480193 1
79.4328234724281 1
100 1
125.892541179417 2
158.489319246111 2
199.526231496888 2
251.188643150958 3
316.227766016838 4
398.107170553497 4
501.187233627272 5
630.957344480193 7
794.328234724281 8
1000 10
1258.92541179417 13
};
\addplot [semithick, blue, mark=square, mark size=2, mark options={solid}, dashed]
table {%
1.25892541179417 1
1.58489319246111 1
1.99526231496888 1
2.51188643150958 1
3.16227766016838 1
3.98107170553497 1
5.01187233627272 1
6.30957344480193 1
7.94328234724282 1
10 1
12.5892541179417 1
15.8489319246111 1
19.9526231496888 1
25.1188643150958 1
31.6227766016838 1
39.8107170553497 1
50.1187233627272 1
63.0957344480193 1
79.4328234724281 1
100 1
125.892541179417 1
158.489319246111 1
199.526231496888 1
251.188643150958 1
316.227766016838 1
398.107170553497 1
501.187233627272 1
630.957344480193 1
794.328234724281 1
1000 1
1258.92541179417 1
};
\addplot [semithick, red, mark=diamond, mark size=2, mark options={solid}, dashdotted]
table {%
1.25892541179417 1
1.58489319246111 1
1.99526231496888 1
2.51188643150958 1
3.16227766016838 1
3.98107170553497 1
5.01187233627272 1
6.30957344480193 1
7.94328234724282 1
10 2
12.5892541179417 2
15.8489319246111 2
19.9526231496888 3
25.1188643150958 3
31.6227766016838 4
39.8107170553497 5
50.1187233627272 6
63.0957344480193 8
79.4328234724281 10
100 12
125.892541179417 15
158.489319246111 19
199.526231496888 23
251.188643150958 29
316.227766016838 37
398.107170553497 46
501.187233627272 58
630.957344480193 73
794.328234724281 92
1000 115
1258.92541179417 145
};
\addplot [semithick, red, mark=triangle, mark size=2, mark options={solid}]
table {%
1.25892541179417 1
1.58489319246111 1
1.99526231496888 1
2.51188643150958 1
3.16227766016838 1
3.98107170553497 1
5.01187233627272 1
6.30957344480193 1
7.94328234724282 2
10 2
12.5892541179417 2
15.8489319246111 3
19.9526231496888 3
25.1188643150958 4
31.6227766016838 5
39.8107170553497 6
50.1187233627272 8
63.0957344480193 10
79.4328234724281 12
100 15
125.892541179417 19
158.489319246111 24
199.526231496888 30
251.188643150958 37
316.227766016838 47
398.107170553497 59
501.187233627272 74
630.957344480193 93
794.328234724281 117
1000 148
1258.92541179417 186
};
\addplot [semithick, red, dashed, mark=pentagon, mark size=2, mark options={solid},  dashdotdotted]
table {%
1.25892541179417 1
1.58489319246111 1
1.99526231496888 1
2.51188643150958 1
3.16227766016838 1
3.98107170553497 1
5.01187233627272 1
6.30957344480193 1
7.94328234724282 1
10 1
12.5892541179417 1
15.8489319246111 1
19.9526231496888 1
25.1188643150958 1
31.6227766016838 1
39.8107170553497 1
50.1187233627272 1
63.0957344480193 1
79.4328234724281 1
100 2
125.892541179417 2
158.489319246111 2
199.526231496888 3
251.188643150958 3
316.227766016838 4
398.107170553497 5
501.187233627272 6
630.957344480193 7
794.328234724281 9
1000 12
1258.92541179417 14
};
\addplot [semithick, red, mark=square, mark size=2, mark options={solid}, dashed]
table {%
1.25892541179417 1
1.58489319246111 1
1.99526231496888 1
2.51188643150958 1
3.16227766016838 1
3.98107170553497 1
5.01187233627272 1
6.30957344480193 1
7.94328234724282 1
10 1
12.5892541179417 1
15.8489319246111 1
19.9526231496888 1
25.1188643150958 1
31.6227766016838 1
39.8107170553497 1
50.1187233627272 1
63.0957344480193 1
79.4328234724281 1
100 1
125.892541179417 1
158.489319246111 1
199.526231496888 1
251.188643150958 1
316.227766016838 1
398.107170553497 1
501.187233627272 2
630.957344480193 2
794.328234724281 2
1000 3
1258.92541179417 3
};
\end{axis}

\end{tikzpicture}


==> images/6_IoTcompare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
width = \textwidth/2.3,
height = 5cm,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=1, xmax=1000000,
xmode=log,
xtick style={color=black},
%xtick={0.1,1,10,100,1000,10000,100000,1000000,10000000},
%xticklabels={$1$,$10^{1}$,$10\^{2},10\^{3},10\^{4},10\^{5},10\^{6},,},
xlabel={Number of IDs},
y grid style={darkgray176},
ymin=10, ymax=2000000,
ymode=log,
ymajorgrids,
ytick style={color=black},
ylabel={Goodput [bytes/hour]},
%ytick={1,10,100,1000,10000,100000,1000000,10000000,100000000},
%yticklabels={10\^{1},10\^{2},10\^{3},10\^{4},10\^{5},10\^{6},10\^{7},,}
]
\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid}]
table {%
1.25892541179417 24
1.99526231496888 24
3.16227766016838 48
5.01187233627272 72
7.94328234724282 96
12.5892541179417 168
19.9526231496888 240
31.6227766016838 384
50.1187233627272 600
79.4328234724281 936
125.892541179417 1464
199.526231496888 2304
316.227766016838 3648
501.187233627272 5736
794.328234724281 8928
1258.92541179417 14136
1995.26231496888 22392
3162.27766016838 35160
5011.87233627273 55608
7943.28234724281 84816
12589.2541179417 126624
19952.6231496888 188664
31622.7766016838 264288
50118.7233627273 350832
79432.8234724282 414384
125892.541179417 409910.4768
199526.231496888 305364.61824
316227.766016838 141278.76576
501187.233627272 30247.54368
794328.234724282 2012.70432
};
\addplot [semithick, blue, dashed, mark=pentagon, mark size=2, mark options={solid}, dashdotdotted]
table {%
1.25892541179417 24
1.99526231496888 24
3.16227766016838 48
5.01187233627272 72
7.94328234724282 96
12.5892541179417 168
19.9526231496888 240
31.6227766016838 384
50.1187233627272 600
79.4328234724281 936
125.892541179417 1464
199.526231496888 2256
316.227766016838 3648
501.187233627272 5784
794.328234724281 9120
1258.92541179417 14472
1995.26231496888 22560
3162.27766016838 35184
5011.87233627273 55728
7943.28234724281 85464
12589.2541179417 128232
19952.6231496888 190920
31622.7766016838 264552
50118.7233627273 352704
79432.8234724282 406728
125892.541179417 409025.98656
199526.231496888 289691.93088
316227.766016838 136580.4
501187.233627272 26380.01424
794328.234724282 1463.78496
};
\addplot [semithick, blue, mark=square, mark size=2, mark options={solid}, dashed]
table {%
1.25892541179417 24
1.99526231496888 24
3.16227766016838 48
5.01187233627272 72
7.94328234724282 96
12.5892541179417 168
19.9526231496888 240
31.6227766016838 384
50.1187233627272 600
79.4328234724281 936
125.892541179417 1464
199.526231496888 2304
316.227766016838 3648
501.187233627272 5784
794.328234724281 8976
1258.92541179417 14184
1995.26231496888 22272
3162.27766016838 35040
5011.87233627273 54696
7943.28234724281 82272
12589.2541179417 122088
19952.6231496888 176832
31622.7766016838 242040
50118.7233627273 300120
79432.8234724282 325656
125892.541179417 278266.42944
199526.231496888 168010.28928
316227.766016838 57327.34656
501187.233627272 7792.7832
794328.234724282 182.97312
};
\addplot [semithick, green, mark=triangle, mark size=2, mark options={solid}]
table {%
1.25892541179417 24
1.99526231496888 24
3.16227766016838 48
5.01187233627272 72
7.94328234724282 96
12.5892541179417 168
19.9526231496888 240
31.6227766016838 384
50.1187233627272 600
79.4328234724281 936
125.892541179417 1464
199.526231496888 2304
316.227766016838 3648
501.187233627272 5688
794.328234724281 9168
1258.92541179417 14424
1995.26231496888 22752
3162.27766016838 35736
5011.87233627273 56184
7943.28234724281 88680
12589.2541179417 135912
19952.6231496888 208680
31622.7766016838 315924
50118.7233627273 462432
79432.8234724282 644856
125892.541179417 829231.34976
199526.231496888 941280.4608
316227.766016838 868177.86528
501187.233627272 575049.67584
794328.234724282 223684.6392
};
\addplot [semithick, green, dashed, mark=pentagon, mark size=2, mark options={solid}, dashdotdotted]
table {%
1.25892541179417 24
1.99526231496888 24
3.16227766016838 48
5.01187233627272 72
7.94328234724282 96
12.5892541179417 168
19.9526231496888 240
31.6227766016838 384
50.1187233627272 600
79.4328234724281 936
125.892541179417 1464
199.526231496888 2304
316.227766016838 3648
501.187233627272 5784
794.328234724281 9072
1258.92541179417 14520
1995.26231496888 22944
3162.27766016838 36048
5011.87233627273 56544
7943.28234724281 88296
12589.2541179417 136920
19952.6231496888 211440
31622.7766016838 316584
50118.7233627273 464784
79432.8234724282 642816
125892.541179417 823735.9104
199526.231496888 936523.50144
316227.766016838 862823.9136
501187.233627272 564601.57392
794328.234724282 217829.49936
};
\addplot [semithick, green, mark=square, mark size=2, mark options={solid}, dashed]
table {%
1.25892541179417 24
1.99526231496888 24
3.16227766016838 48
5.01187233627272 72
7.94328234724282 96
12.5892541179417 168
19.9526231496888 240
31.6227766016838 384
50.1187233627272 600
79.4328234724281 936
125.892541179417 1416
199.526231496888 2304
316.227766016838 3600
501.187233627272 5784
794.328234724281 9120
1258.92541179417 14304
1995.26231496888 22608
3162.27766016838 35712
5011.87233627273 55848
7943.28234724281 87000
12589.2541179417 135240
19952.6231496888 204192
31622.7766016838 302376
50118.7233627273 428472
79432.8234724282 574536
125892.541179417 689568.89088
199526.231496888 720116.32128
316227.766016838 572399.35104
501187.233627272 306920.20944
794328.234724282 87186.69168
};
\addplot [semithick, red, mark=triangle, mark size=2, mark options={solid}]
table {%
1.25892541179417 24
1.99526231496888 24
3.16227766016838 48
5.01187233627272 72
7.94328234724282 96
12.5892541179417 168
19.9526231496888 240
31.6227766016838 384
50.1187233627272 600
79.4328234724281 936
125.892541179417 1464
199.526231496888 2304
316.227766016838 3648
501.187233627272 5784
794.328234724281 9120
1258.92541179417 14472
1995.26231496888 22896
3162.27766016838 36000
5011.87233627273 56928
7943.28234724281 89448
12589.2541179417 140904
19952.6231496888 218784
31622.7766016838 335280
50118.7233627273 505368
79432.8234724282 740112
125892.541179417 1040073.5232
199526.231496888 1344863.65056
316227.766016838 1568052.25632
501187.233627272 1511338.14624
794328.234724282 1091892.0936
};
\addplot [semithick, red, dashed, mark=pentagon, mark size=2, mark options={solid},  dashdotdotted]
table {%
1.25892541179417 24
1.99526231496888 24
3.16227766016838 48
5.01187233627272 72
7.94328234724282 96
12.5892541179417 168
19.9526231496888 240
31.6227766016838 384
50.1187233627272 600
79.4328234724281 936
125.892541179417 1464
199.526231496888 2304
316.227766016838 3648
501.187233627272 5784
794.328234724281 9072
1258.92541179417 14520
1995.26231496888 22656
3162.27766016838 35904
5011.87233627273 56928
7943.28234724281 89472
12589.2541179417 140328
19952.6231496888 217464
31622.7766016838 334296
50118.7233627273 505752
79432.8234724282 736872
125892.541179417 1038217.54368
199526.231496888 1348931.19552
316227.766016838 1567724.46336
501187.233627272 1502044.53072
794328.234724282 1102960.52064
};
\addplot [semithick, red, mark=square, mark size=2, mark options={solid}, dashed]
table {%
1.25892541179417 24
1.99526231496888 24
3.16227766016838 48
5.01187233627272 72
7.94328234724282 96
12.5892541179417 168
19.9526231496888 240
31.6227766016838 384
50.1187233627272 600
79.4328234724281 936
125.892541179417 1464
199.526231496888 2256
316.227766016838 3600
501.187233627272 5688
794.328234724281 8736
1258.92541179417 13152
1995.26231496888 20328
3162.27766016838 30600
5011.87233627273 42096
7943.28234724281 57624
12589.2541179417 65760
19952.6231496888 69672
31622.7766016838 54408
50118.7233627273 25680
79432.8234724282 6012
125892.541179417 492.99456
199526.231496888 22.98048
316227.766016838 0
501187.233627272 0
794328.234724282 0
};
\addplot [semithick, black, mark=triangle, mark size=2, mark options={solid}]
table {%
1.25892541179417 24
1.99526231496888 24
3.16227766016838 48
5.01187233627272 72
7.94328234724282 96
12.5892541179417 168
19.9526231496888 240
31.6227766016838 384
50.1187233627272 600
79.4328234724281 936
125.892541179417 1464
199.526231496888 2304
316.227766016838 3648
501.187233627272 5784
794.328234724281 9168
1258.92541179417 14520
1995.26231496888 22992
3162.27766016838 36192
5011.87233627273 54720
7943.28234724281 44412
12589.2541179417 3528
19952.6231496888 0
31622.7766016838 0
50118.7233627273 0
79432.8234724282 0
125892.541179417 0
199526.231496888 0
316227.766016838 0
501187.233627272 0
794328.234724282 0
};
\addplot [semithick, black, dashed, mark=pentagon, mark size=2, mark options={solid},  dashdotdotted]
table {%
1.25892541179417 24
1.99526231496888 24
3.16227766016838 48
5.01187233627272 72
7.94328234724282 96
12.5892541179417 168
19.9526231496888 240
31.6227766016838 384
50.1187233627272 600
79.4328234724281 936
125.892541179417 1464
199.526231496888 2304
316.227766016838 3648
501.187233627272 5784
794.328234724281 9168
1258.92541179417 14520
1995.26231496888 22992
3162.27766016838 36432
5011.87233627273 53976
7943.28234724281 46752
12589.2541179417 1968
19952.6231496888 0
31622.7766016838 0
50118.7233627273 0
79432.8234724282 0
125892.541179417 0
199526.231496888 0
316227.766016838 0
501187.233627272 0
794328.234724282 0
};
\addplot [semithick, black, mark=square, mark size=2, mark options={solid}, dashed]
table {%
1.25892541179417 24
1.99526231496888 24
3.16227766016838 48
5.01187233627272 72
7.94328234724282 96
12.5892541179417 168
19.9526231496888 240
31.6227766016838 384
50.1187233627272 600
79.4328234724281 936
125.892541179417 1464
199.526231496888 2304
316.227766016838 3648
501.187233627272 5784
794.328234724281 9168
1258.92541179417 14520
1995.26231496888 22992
3162.27766016838 36432
5011.87233627273 54744
7943.28234724281 40632
12589.2541179417 1392
19952.6231496888 0
31622.7766016838 0
50118.7233627273 0
79432.8234724282 0
125892.541179417 0
199526.231496888 0
316227.766016838 0
501187.233627272 0
794328.234724282 0
};
\end{axis}

\end{tikzpicture}


==> images/9_bot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{purple12546141}{RGB}{125,46,141}

\begin{axis}[
width = \textwidth/2.3,
height = 5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Radius of the AoI ($r$)~[km]},
xmajorgrids,
xmin=0, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average success probability ($\overline{P_S}$)},
ymajorgrids,
ymin=0.8, ymax=1,
ytick style={color=black}
]
\addplot [semithick, darkcyan0113188, mark=diamond, mark size=2, mark options={solid}]
table {%
1 0.979864
2 0.981016
3 0.98378
4 0.983052
5 0.98488
6 0.985124
7 0.985332
8 0.98594
9 0.985692
10 0.986564
11 0.986268
12 0.986452
13 0.986804
14 0.986908
15 0.98638
16 0.98684
17 0.987044
18 0.98716
19 0.987152
20 0.987024
};
\addplot [semithick, chocolate2168224, mark=triangle*, mark size=2, mark options={solid}, dashed]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
};
\addplot [semithick, goldenrod23617631, mark=pentagon*, mark size=2, mark options={solid}, dashed]
table {%
1 0.996952
2 0.996324
3 0.99494
4 0.993852
5 0.991872
6 0.98958
7 0.98672
8 0.982892
9 0.978692
10 0.972176
11 0.96524
12 0.957356
13 0.94746
14 0.93614
15 0.924072
16 0.909544
17 0.895912
18 0.88016
19 0.862972
20 0.845532
};
\addplot [semithick, purple12546141, mark=square, mark size=2, mark options={solid}, dashed]
table {%
1 0.940284
2 0.941468
3 0.940564
4 0.941272
5 0.94114
6 0.941476
7 0.940944
8 0.940968
9 0.940624
10 0.94068
11 0.940516
12 0.941272
13 0.940916
14 0.940344
15 0.940516
16 0.941004
17 0.941164
18 0.940388
19 0.94044
20 0.940676
};
\end{axis}

\end{tikzpicture}


==> images/IoTcomparePS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1611946}{RGB}{161,19,46}
\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumturquoise76189237}{RGB}{76,189,237}
\definecolor{olivedrab11817147}{RGB}{118,171,47}
\definecolor{purple12546141}{RGB}{125,46,141}


\begin{axis}[
width = \textwidth/2.3,
height = 5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=1, xmax=1000000,
xmode=log,
xtick style={color=black},
xlabel={Number of IDs},
y grid style={darkgray176},
ymin=9.99843369845563e-06, ymax=1,
ymode=log,
ylabel={Average success probability ($\overline{P_S}$)},
ytick style={color=black},
ymajorgrids,
%ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
%yticklabels={10\^{-5},10\^{-4},10\^{-3},10\^{-2},10\^{-1},1,}
]
\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid}]
table {%
0.604248746321604 1
0.957669724598273 1
1.51780422714191 1
2.40555758708592 1
3.81255184384565 1
6.04248746321604 1
9.57669724598273 1
15.1780422714191 1
24.0555758708592 1
38.1255184384565 1
60.4248746321604 1
95.7669724598272 1
151.780422714191 1
240.555758708592 1
381.255184384565 1
604.248746321604 1
957.669724598272 1
1517.80422714191 1
2405.55758708592 0.948046550290939
3812.55184384565 0.444007343299239
6042.48746321604 0.00959788184676485
9576.69724598272 0
15178.0422714191 0
24055.5758708592 0
38125.5184384566 0
60424.8746321604 0
95766.9724598272 0
151780.422714191 0
240555.758708592 0
381255.184384566 0
};
%\addlegendentry{$UAV-LoRa$}
\addplot [semithick, blue, dashed, mark=pentagon, mark size=2, mark options={solid}, dashdotdotted]
table {%
0.604248746321604 1
0.957669724598273 1
1.51780422714191 1
2.40555758708592 1
3.81255184384565 1
6.04248746321604 1
9.57669724598273 1
15.1780422714191 1
24.0555758708592 1
38.1255184384565 1
60.4248746321604 1
95.7669724598272 1
151.780422714191 1
240.555758708592 1
381.255184384565 1
604.248746321604 1
957.669724598272 1
1517.80422714191 1
2405.55758708592 0.93474646716542
3812.55184384565 0.510883818515604
6042.48746321604 0.0135694191626675
9576.69724598272 0
15178.0422714191 0
24055.5758708592 0
38125.5184384566 0
60424.8746321604 0
95766.9724598272 0
151780.422714191 0
240555.758708592 0
381255.184384566 0
};
%\addlegendentry{$HAP-LoRa$}
\addplot [semithick, blue, mark=square, mark size=2, mark options={solid}, dashed]
table {%
0.604248746321604 1
0.957669724598273 1
1.51780422714191 1
2.40555758708592 1
3.81255184384565 1
6.04248746321604 1
9.57669724598273 1
15.1780422714191 1
24.0555758708592 1
38.1255184384565 1
60.4248746321604 1
95.7669724598272 1
151.780422714191 1
240.555758708592 1
381.255184384565 1
604.248746321604 1
957.669724598272 1
1517.80422714191 0.993412384716733
2405.55758708592 0.947630922693267
3812.55184384565 0.485313401521112
6042.48746321604 0.024325666059904
9576.69724598272 0
15178.0422714191 0
24055.5758708592 0
38125.5184384566 0
60424.8746321604 0
95766.9724598272 0
151780.422714191 0
240555.758708592 0
381255.184384566 0
};
%\addlegendentry{$LEO-LoRa$}
\addplot [semithick, green, mark=triangle, mark size=2, mark options={solid}]
table {%
0.604248746321604 1
0.957669724598273 1
1.51780422714191 1
2.40555758708592 1
3.81255184384565 1
6.04248746321604 1
9.57669724598273 1
15.1780422714191 1
24.0555758708592 1
38.1255184384565 1
60.4248746321604 1
95.7669724598272 0.979166666666667
151.780422714191 0.986842105263158
240.555758708592 0.983402489626556
381.255184384565 0.952879581151832
604.248746321604 0.905785123966942
957.669724598272 0.884133611691023
1517.80422714191 0.839920948616601
2405.55758708592 0.729010806317539
3812.55184384565 0.629687909782324
6042.48746321604 0.453417176898891
9576.69724598272 0.3031220632766
15178.0422714191 0.149351077146057
24055.5758708592 0.044479547721982
38125.5184384566 0.00657031946703037
60424.8746321604 0.000339949358709144
95766.9724598272 9.99843369845563e-06
151780.422714191 0
240555.758708592 0
381255.184384566 0
};
%\addlegendentry{$UAV-LoRa+$}
\addplot [semithick, green, dashed, mark=pentagon, mark size=2, mark options={solid},  dashdotdotted]
table {%
0.604248746321604 1
0.957669724598273 1
1.51780422714191 1
2.40555758708592 1
3.81255184384565 1
6.04248746321604 1
9.57669724598273 1
15.1780422714191 1
24.0555758708592 1
38.1255184384565 1
60.4248746321604 1
95.7669724598272 1
151.780422714191 1
240.555758708592 1
381.255184384565 0.989528795811518
604.248746321604 1
957.669724598272 0.985386221294363
1517.80422714191 0.985507246376812
2405.55758708592 0.985868661679135
3812.55184384565 0.977707841594545
6042.48746321604 0.967565778586795
9576.69724598272 0.946120914691448
15178.0422714191 0.917649384017392
24055.5758708592 0.875997672098437
38125.5184384566 0.805303467450034
60424.8746321604 0.715913352420356
95766.9724598272 0.586898059665647
151780.422714191 0.430369101797985
240555.758708592 0.2601688953092
381255.184384566 0.120540236376608
};
%\addlegendentry{$HAP-LoRa+$}
\addplot [semithick, green, mark=square, mark size=2, mark options={solid}, dashed]
table {%
0.604248746321604 1
0.957669724598273 1
1.51780422714191 1
2.40555758708592 1
3.81255184384565 1
6.04248746321604 1
9.57669724598273 1
15.1780422714191 1
24.0555758708592 1
38.1255184384565 1
60.4248746321604 1
95.7669724598272 1
151.780422714191 1
240.555758708592 1
381.255184384565 0.994764397905759
604.248746321604 0.996694214876033
957.669724598272 0.995824634655532
1517.80422714191 0.988142292490119
2405.55758708592 0.985868661679135
3812.55184384565 0.977445580907422
6042.48746321604 0.971537315902697
9576.69724598272 0.951863840451081
15178.0422714191 0.920350484221622
24055.5758708592 0.875332557366146
38125.5184384566 0.808844358180769
60424.8746321604 0.71719316177079
95766.9724598272 0.58512833690102
151780.422714191 0.430459086973995
240555.758708592 0.261778640981726
381255.184384566 0.119330591256269
};
%\addlegendentry{$LEO-LoRa+$}
\addplot [semithick, red, mark=triangle, mark size=2, mark options={solid}]
table {%
0.604248746321604 1
0.957669724598273 1
1.51780422714191 1
2.40555758708592 1
3.81255184384565 1
6.04248746321604 1
9.57669724598273 1
15.1780422714191 1
24.0555758708592 1
38.1255184384565 1
60.4248746321604 0.967213114754098
95.7669724598272 1
151.780422714191 0.986842105263158
240.555758708592 1
381.255184384565 0.994764397905759
604.248746321604 0.985123966942149
957.669724598272 0.983298538622129
1517.80422714191 0.980237154150198
2405.55758708592 0.967165419783874
3812.55184384565 0.950694990820876
6042.48746321604 0.932483865629654
9576.69724598272 0.888378406599144
15178.0422714191 0.830028328611898
24055.5758708592 0.742143332224809
38125.5184384566 0.6278917274301
60424.8746321604 0.475499166239139
95766.9724598272 0.313310918374806
151780.422714191 0.157134114019541
240555.758708592 0.0531616008746404
381255.184384566 0.00952845022766855
};
%\addlegendentry{$UAV-NB-IoT$}
\addplot [semithick, red, dashed, mark=pentagon, mark size=2, mark options={solid},  dashdotdotted]
table {%
0.604248746321604 1
0.957669724598273 1
1.51780422714191 1
2.40555758708592 1
3.81255184384565 1
6.04248746321604 1
9.57669724598273 1
15.1780422714191 1
24.0555758708592 1
38.1255184384565 1
60.4248746321604 1
95.7669724598272 1
151.780422714191 1
240.555758708592 1
381.255184384565 0.989528795811518
604.248746321604 1
957.669724598272 0.997912317327766
1517.80422714191 0.989459815546772
2405.55758708592 0.979218620116376
3812.55184384565 0.964857067925518
6042.48746321604 0.94406751613437
9576.69724598272 0.919912289861126
15178.0422714191 0.869029580341261
24055.5758708592 0.805038244097107
38125.5184384566 0.70251272097781
60424.8746321604 0.568015384360778
95766.9724598272 0.407466168513162
151780.422714191 0.236860979964554
240555.758708592 0.0977945492109945
381255.184384566 0.0238061280084772
};
%\addlegendentry{$HAP-NB-IoT$}
\addplot [semithick, red, mark=square, mark size=2, mark options={solid}, dashed]
table {%
0.604248746321604 1
0.957669724598273 1
1.51780422714191 1
2.40555758708592 1
3.81255184384565 1
6.04248746321604 1
9.57669724598273 1
15.1780422714191 1
24.0555758708592 1
38.1255184384565 1
60.4248746321604 1
95.7669724598272 1
151.780422714191 1
240.555758708592 0.983402489626556
381.255184384565 1
604.248746321604 0.993388429752066
957.669724598272 0.989561586638831
1517.80422714191 0.980895915678524
2405.55758708592 0.972984206151288
3812.55184384565 0.969053238919486
6042.48746321604 0.937117325831541
9576.69724598272 0.907904354181894
15178.0422714191 0.867217866789644
24055.5758708592 0.800964416361822
38125.5184384566 0.704742170697162
60424.8746321604 0.57180481985933
95766.9724598272 0.409535844288742
151780.422714191 0.238330737839387
240555.758708592 0.0996042632900447
381255.184384566 0.0244460239314267
};
%\addlegendentry{$LEO-NB-IoT$}
\addplot [semithick, black, mark=triangle, mark size=2, mark options={solid}]
table {%
0.604248746321604 1
0.957669724598273 1
1.51780422714191 1
2.40555758708592 1
3.81255184384565 1
6.04248746321604 1
9.57669724598273 1
15.1780422714191 1
24.0555758708592 1
38.1255184384565 1
60.4248746321604 1
95.7669724598272 1
151.780422714191 1
240.555758708592 1
381.255184384565 0.979057591623037
604.248746321604 0.976859504132231
957.669724598272 0.968684759916493
1517.80422714191 0.961791831357049
2405.55758708592 0.947215295095594
3812.55184384565 0.899029635457645
6042.48746321604 0.841800430249876
9576.69724598272 0.769343218126762
15178.0422714191 0.664404769747678
24055.5758708592 0.519828732956435
38125.5184384566 0.355898861669202
60424.8746321604 0.191881415970211
95766.9724598272 0.0730985487694091
151780.422714191 0.0157374074488902
240555.758708592 0.00134978674404297
381255.184384566 1.9996747592169e-05
};
%\addlegendentry{$UAV-Sigfox$}
\addplot [semithick, black, dashed, mark=pentagon, mark size=2, mark options={solid},  dashdotdotted]
table {%
0.604248746321604 1
0.957669724598273 1
1.51780422714191 1
2.40555758708592 1
3.81255184384565 1
6.04248746321604 1
9.57669724598273 1
15.1780422714191 1
24.0555758708592 1
38.1255184384565 1
60.4248746321604 1
95.7669724598272 0.979166666666667
151.780422714191 1
240.555758708592 1
381.255184384565 0.994764397905759
604.248746321604 0.996694214876033
957.669724598272 0.981210855949896
1517.80422714191 0.965744400527009
2405.55758708592 0.965087281795511
3812.55184384565 0.933910306845004
6042.48746321604 0.884163494952838
9576.69724598272 0.830635898506839
15178.0422714191 0.726200671981026
24055.5758708592 0.610907881609578
38125.5184384566 0.444499816398258
60424.8746321604 0.282047984112536
95766.9724598272 0.126040255202732
151780.422714191 0.0374938233375719
240555.758708592 0.0045692780890936
381255.184384566 0.000159973980737352
};
%\addlegendentry{$HAP-Sigfox$}
\addplot [semithick, black, mark=square, mark size=2, mark options={solid}, dashed]
table {%
0.604248746321604 1
0.957669724598273 1
1.51780422714191 1
2.40555758708592 1
3.81255184384565 1
6.04248746321604 1
9.57669724598273 1
15.1780422714191 1
24.0555758708592 1
38.1255184384565 1
60.4248746321604 1
95.7669724598272 1
151.780422714191 1
240.555758708592 0.991701244813278
381.255184384565 0.973821989528796
604.248746321604 0.973553719008264
957.669724598272 0.973903966597077
1517.80422714191 0.965085638998682
2405.55758708592 0.963009143807149
3812.55184384565 0.926829268292683
6042.48746321604 0.87307628661261
9576.69724598272 0.820820716299468
15178.0422714191 0.725475986560379
24055.5758708592 0.607665447289657
38125.5184384566 0.452866810050884
60424.8746321604 0.282657893256103
95766.9724598272 0.132859186985078
151780.422714191 0.0387836108603844
240555.758708592 0.00523917225095196
381255.184384566 0.000219964223513859
};
%\addlegendentry{$LEO-Sigfox$}
\end{axis}

\end{tikzpicture}


==> images/legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{purple12546141}{RGB}{125,46,141}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0, 0)},
              anchor=center,
              /tikz/every even column/.append style={column sep=0.3em}},
legend columns=5,
]

\addplot [thick, darkcyan0113188, mark=diamond, mark size=2, mark options={solid}]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Standalone ID-TG}


%\addplot [thick, chocolate2168224, mark=triangle*, mark size=2, mark options={solid}, dashed]
%table[row sep=crcr]{%
	%0	0\\
%};
%\addlegendentry{UAV-LEO}

\addplot [thick, purple12546141, mark=square, mark size=2, mark options={solid}, dashed]
table[row sep=crcr]{%
	-0	0\\
};
\addlegendentry{Standalone ID-L}

\addplot [thick, goldenrod23617631, mark=pentagon*, mark size=2, mark options={solid}, dashed]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Multi-layered ID-H-L}





\end{axis}
\end{tikzpicture}%

==> images/legend3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{purple12546141}{RGB}{125,46,141}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0, 0)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=6,
]

\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid}]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{UAV-LoRa}

\addplot [semithick, blue, dashed, mark=pentagon, mark size=2, mark options={solid}, dashdotdotted]table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{HAP-LoRa}

\addplot [semithick, blue, mark=square, mark size=2, mark options={solid}, dashed]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{LEO-LoRa}


\addplot [semithick, red, mark=triangle, mark size=2, mark options={solid}]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{UAV-NB}

\addplot [semithick, red, dashed, mark=pentagon, mark size=2, mark options={solid},  dashdotdotted]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{HAP-NB}


\addplot [semithick, red, mark=square, mark size=2, mark options={solid}, dashed]
table[row sep=crcr]{%
	-0	0\\
};
\addlegendentry{LEO-NB}

\addplot [semithick, green, mark=triangle, mark size=2, mark options={solid}]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{UAV-LoRa+}

\addplot [semithick, green, dashed, mark=pentagon, mark size=2, mark options={solid},  dashdotdotted]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{HAP-LoRa+}


\addplot [semithick, green, mark=square, mark size=2, mark options={solid}, dashed]
table[row sep=crcr]{%
	-0	0\\
};
\addlegendentry{LEO-LoRa+}

\addplot [semithick, black, mark=triangle, mark size=2, mark options={solid}]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{UAV-SigFox}

\addplot [semithick, black, dashed, mark=pentagon, mark size=2, mark options={solid},  dashdotdotted]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{HAP-SigFox}


\addplot [semithick, black, mark=square, mark size=2, mark options={solid}, dashed]
table[row sep=crcr]{%
	-0	0\\
};
\addlegendentry{LEO-SigFox}



,\end{axis}
\end{tikzpicture}%

==> images/legend4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{purple12546141}{RGB}{125,46,141}
%

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0, 0)},
              anchor=center,
              /tikz/every even column/.append style={column sep=1em}},
legend columns=4,
]
\addplot [semithick, blue, mark=diamond, mark size=2, mark options={solid}, dashdotted]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{GS-LoRa}

\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid}]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{UAV-LoRa}

\addplot [semithick, blue, dashed, mark=pentagon, mark size=2, mark options={solid}, dashdotdotted]table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{HAP-LoRa}

\addplot [semithick, blue, mark=square, mark size=2, mark options={solid}, dashed]
  table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{LEO-LoRa}

\addplot [semithick, red, mark=diamond, mark size=2, mark options={solid}, dashdotted]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{GS-NB}

\addplot [semithick, red, mark=triangle, mark size=2, mark options={solid}]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{UAV-NB}

\addplot [semithick, red, dashed, mark=pentagon, mark size=2, mark options={solid},  dashdotdotted]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{HAP-NB}


\addplot [semithick, red, mark=square, mark size=2, mark options={solid}, dashed]
table[row sep=crcr]{%
	-0	0\\
};
\addlegendentry{LEO-NB}

,\end{axis}
\end{tikzpicture}%

==> images/legendoff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{purple12546141}{RGB}{125,46,141}
%

\begin{tikzpicture}

\draw [decorate,decoration={brace,mirror,amplitude=7pt},xshift=0pt,yshift=-0.2cm](4,0.5) -- (-2,0.5) node[black,midway,above,xshift=0cm,yshift=0.2cm] 
{\scriptsize with LEO offloading};


\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{compat=1.11,
	/pgfplots/ybar legend/.style={
		/pgfplots/legend image code/.code={%
			\draw[##1,/tikz/.cd,yshift=-0.25em]
			(0cm,0cm) rectangle (10pt,0.6em);},
	},
}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=left,
              align=center,
              draw=white!15!black,
              at={(0, 0)},
              anchor=center,
              /tikz/every even column/.append style={column sep=0.5em}},
legend columns=6,
]

\addplot [semithick, black, mark=square, mark size=2, mark options={solid}]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{Standalone TG}

\addplot [semithick, blue, dashed, mark=star, mark size=2, mark options={solid}, dashdotdotted]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{SF$_{\rm min}=7$}

\addplot [semithick, green, mark=diamond, mark size=2, mark options={solid}, dashdotdotted]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{SF$_{\rm min}=9$}


\addplot [semithick, red, mark=triangle, mark size=2, mark options={solid}, dashdotdotted]
table[row sep=crcr]{%
	0	0\\
};
\addlegendentry{SF$_{\rm min}=11$}

% \addplot [semithick, magenta, dashed, mark=circle, mark size=2, mark options={solid}, dotted ]
% table[row sep=crcr]{%
% 	0	0\\
% };
% \addlegendentry{Random allocation}


\end{axis}
\end{tikzpicture}%


==> images/off_density.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{olivedrab11817147}{RGB}{118,171,47}
\definecolor{purple12546141}{RGB}{125,46,141}

\begin{axis}[
width = \textwidth/2.3,
height = 5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xlabel={Density of TGs ($\rho_{\rm TG}$) [TG/km$^2$]},
xmin=0.1, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={Average success probability $\left( \overline{{P}_S}\right)$},
ymin=0.52404, ymax=0.880315777460567,
ytick style={color=black}
]
\addplot [semithick, black, mark=square, mark size=2, mark options={solid}]
table {%
0.1 0.52404
0.2 0.72208
0.3 0.7976
0.4 0.8508
0.5 0.87828
};
\addplot [semithick, blue, dashed, mark=star, mark size=2, mark options={solid}, dashdotdotted]
table {%
0.1 0.683534201032654
0.2 0.759499696561355
0.3 0.816658045416686
0.4 0.854135450189671
0.5 0.877506728703578
};
\addplot [semithick, green, mark=diamond, mark size=2, mark options={solid}, dashdotdotted]
table {%
0.1 0.609480204453037
0.2 0.740027286773536
0.3 0.8064611386711
0.4 0.851680888784875
0.5 0.877803323966874
};
\addplot [semithick, red, mark=triangle, mark size=2, mark options={solid}, dashdotdotted]
table {%
0.1 0.552959384806953
0.2 0.730799782456123
0.3 0.807108007428268
0.4 0.849476829794497
0.5 0.879318189248538
};
% \addplot [semithick, magenta, dashed, mark=circle, mark size=2, mark options={solid}, dotted]
% table {%
% 0.1 0.612118384078732
% 0.2 0.745173603518544
% 0.3 0.810624005138433
% 0.4 0.851999868092068
% 0.5 0.880315777460567
% };
\end{axis}

\end{tikzpicture}


==> images/off_device.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod23617631}{RGB}{236,176,31}
\definecolor{olivedrab11817147}{RGB}{118,171,47}
\definecolor{purple12546141}{RGB}{125,46,141}

\begin{axis}[
width = \textwidth/2.3,
height = 5cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=10, xmax=100,
xlabel={Density of IDs ($\rho_{\rm ID}$) [ID/km$^2$]},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average success probability $\left( \overline{{P}_S}\right)$},
ymajorgrids,
ymin=0.42104, ymax=0.835921037075656,
ytick style={color=black}
]
\addplot [semithick, black, mark=square, mark size=2, mark options={solid}]
table {%
10 0.68708
25 0.60576
50 0.5056
75 0.46336
100 0.42104
};
\addplot [semithick, blue, dashed, mark=star, mark size=2, mark options={solid}, dashdotdotted]
table {%
10 0.775188255228844
25 0.737761454331635
50 0.684746069512848
75 0.635857869912958
100 0.596835389440926
};
\addplot [semithick, green, mark=diamond, mark size=2, mark options={solid}, dashdotdotted]
table {%
10 0.741656051447259
25 0.690322481640057
50 0.603519204895809
75 0.552440575482396
100 0.498378665927292
};
\addplot [semithick, red, mark=triangle, mark size=2, mark options={solid}, dashdotdotted]
table {%
10 0.704438521745232
25 0.638191081817121
50 0.552202770330313
75 0.486902871056561
100 0.435364209789591
};
% \addplot [semithick, magenta, dashed, mark=circle, mark size=2, mark options={solid}, dotted]
% table {%
% 10 0.742925348185515
% 25 0.68260242344914
% 50 0.617805086152126
% 75 0.551415175617865
% 100 0.508172996482152
% };
\end{axis}

\end{tikzpicture}

